Formal Methods for Quantum Programs: A Survey

While recent progress in quantum hardware open the door for significant speedup in certain key areas (cryptography, biology, chemistry, optimization, machine learning, etc), quantum algorithms are still hard to implement right, and the validation of such quantum programs is achallenge. Moreover, importing the testing and debugging practices at use in classical programming is extremely difficult in the quantum case, due to the destructive aspect of quantum measurement. As an alternative strategy, formal methods are prone to play a decisive role in the emerging field of quantum software. Recent works initiate solutions for problems occurring at every stage of the development process: high-level program design, implementation, compilation, etc. We review the induced challenges for an efficient use of formal methods in quantum computing and the current most promising research directions.

==> figures/BW-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, 0.9) {};
		\node [style=rn] (1) at (-1.325, 0.9) {};
		\node [style=gn] (2) at (-1.1, 1.25) {};
		\node [style=glabel] (2b) at (-0.85, 1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (3) at (-1.1, 0.55) {};
		\node [style=glabel] (3b) at (-0.85, 0.55) {$\frac{\pi}{4}$};
		\node [style=rn] (4) at (-1.75, 0.45) {};
		\node [style=gn] (5) at (-2.175, 0.45) {};
		\node [style=glabel] (5b) at (-2.525, 0.45) {$\frac{\pi}{4}$};
		\node [style=gn] (6) at (-1.75, 0) {};
		\node [style=glabel] (6b) at (-1.5, 0) {-$\frac{\pi}{2}$};
		\node [style=none] (7) at (-1.75, 1.3) {};
		\node [style=gn] (8) at (-1.1, -1.25) {};
		\node [style=glabel] (8b) at (-0.85, -1.25) {$\frac{\pi}{4}$};
		\node [style=gn] (9) at (-1.1, -0.55) {};
		\node [style=glabel] (9b) at (-0.85, -0.55) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-1.75, -0.9) {};
		\node [style=none] (11) at (-1.75, -1.3) {};
		\node [style=rn] (12) at (-1.325, -0.9) {};
		\node [style=gn] (13) at (-2.175, -0.45) {};
		\node [style=glabel] (13b) at (-2.525, -0.45) {$\frac{\pi}{4}$};
		\node [style=rn] (14) at (-1.75, -0.45) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1.5, 1.05) {};
		\node [style=gn] (17) at (2.15, 0.25) {};
		\node [style=glabel] (17b) at (2.4, 0.25) {$\frac{\pi}{4}$};
		\node [style=rn] (18) at (1.5, 0.2) {};
		\node [style=rlabel] (18b) at (1.75, 0.2) {$\pi$};
		\node [style=rn] (19) at (1.5, -0.7) {};
		\node [style=rlabel] (19b) at (1.75, -0.7) {$\frac{\pi}{2}$};
		\node [style=gn] (20) at (1.075, 0.2) {};
		\node [style=glabel] (20b) at (0.725, 0.2) {$\frac{\pi}{4}$};
		\node [style=none] (21) at (1.5, -1.075) {};
		\node [style=gn] (22) at (2.15, 1.05) {};
		\node [style=glabel] (22b) at (2.4, 1.05) {$\frac{\pi}{4}$};
		\node [style=rn] (23) at (1.925, 0.65) {};
		\node [style=rlabel] (23b) at (2.175, 0.65) {$\pi$};
		\node [style=gn] (24) at (1.5, 0.65) {};
		\node [style=gn] (25) at (1.5, -0.25) {};
		\node [style=glabel] (25b) at (1.75, -0.25) {$\frac{\pi}{4}$};
		\node [style=none] (26) at (0, -0.25) {\text{(BW)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1);
		\draw [style=none] (1) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none] (5) to (4);
		\draw [style=none] (9) to (12);
		\draw [style=none] (12) to (10);
		\draw [style=none] (12) to (8);
		\draw [style=none] (13) to (14);
		\draw [style=none] (7.center) to (11.center);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (24);
		\draw [style=none] (23) to (17);
		\draw [style=none] (20) to (18);
		\draw [style=none] (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-horizontal-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.375) {};
		\node [style=none] (1) at (0.5, -0.375) {};
		\node [style=none] (2) at (1, 0.375) {};
		\node [style=none] (3) at (1, -0.375) {};
		\node [style=gn] (4) at (0.5, 0.125) {};
		\node [style=rn] (5) at (1, -0.125) {};
		\node [style=none] (6) at (2, -0.375) {};
		\node [style=none] (7) at (2, 0.375) {};
		\node [style=none] (8) at (2.5, -0.375) {};
		\node [style=none] (9) at (2.5, 0.375) {};
		\node [style=gn] (10) at (2, -0.125) {};
		\node [style=rn] (11) at (2.5, 0.125) {};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=none] (13) at (-1, 0.375) {};
		\node [style=none] (14) at (-1, -0.375) {};
		\node [style=none] (15) at (-0.5, 0.375) {};
		\node [style=none] (16) at (-0.5, -0.375) {};
		\node [style=gn] (17) at (-1, 0) {};
		\node [style=rn] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (2.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (5);
		\draw (6.center) to (10);
		\draw (10) to (7.center);
		\draw (8.center) to (11);
		\draw (11) to (9.center);
		\draw (10) to (11);
		\draw (13.center) to (17);
		\draw (17) to (14.center);
		\draw (15.center) to (18);
		\draw (18) to (16.center);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.2) {};
		\node [style=gn] (1) at (0, -0.2) {};
		\node [style=none] (2) at (-1, 0.375) {};
		\node [style=none] (3) at (-1, -0.375) {};
		\node [style=none] (4) at (-0.5, 0.375) {};
		\node [style=none] (5) at (-0.5, -0.375) {};
		\node [style=gn] (6) at (-1, 0.125) {};
		\node [style=rn] (7) at (-0.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (6);
		\draw (6) to (3.center);
		\draw (4.center) to (7);
		\draw (7) to (5.center);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (-0.375, 0.25) {};
		\node [style=none] (6) at (0.125, 0.5) {};
		\node [style=none] (7) at (0.125, 0.25) {};
		\node [style=none] (8) at (-0.125, 0.375) {...};
		\node [style=none] (9) at (-0.375, -0.25) {};
		\node [style=none] (10) at (-0.375, -0.5) {};
		\node [style=none] (11) at (0.125, -0.25) {};
		\node [style=none] (12) at (0.125, -0.5) {};
		\node [style=none] (13) at (-0.125, -0.375) {...};
		\node [style=none] (14) at (-0.125, 0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, 0.25) {};
		\node [style=none] (1) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, 0.25) {};
		\node [style=none] (3) at (0.375, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0, 0.375) {...};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0, -0.375) {...};
		\node [style=none] (14) at (0, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (0.75, 0) {};
		\node [style=glabel] (1b) at (1, 0) {$\beta_2$};
		\node [style=rn] (2) at (0.75, 0.425) {};
		\node [style=rlabel] (2b) at (1, 0.425) {$\beta_1$};
		\node [style=rn] (3) at (0.75, -0.425) {};
		\node [style=rlabel] (3b) at (1, -0.425) {$\beta_3$};
		\node [style=rn] (4) at (-1, 0) {};
		\node [style=rlabel] (4b) at (-0.75, 0) {$\alpha_2$};
		\node [style=gn] (5) at (-1, 0.425) {};
		\node [style=glabel] (5b) at (-0.75, 0.425) {$\alpha_1$};
		\node [style=gn] (6) at (-1, -0.425) {};
		\node [style=glabel] (6b) at (-0.75, -0.425) {$\alpha_3$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=rn] (11) at (1.5, 0.225) {};
		\node [style=rlabel] (11b) at (1.75, 0.225) {$\pi$};
		\node [style=gn] (12) at (1.5, -0.225) {};
		\node [style=glabel] (12b) at (1.75, -0.225) {$\gamma$};
		\node [style=rn] (13) at (2.25, -0.225) {};
		\node [style=gn] (14) at (2.25, 0.225) {};
		\node [style=none] (15) at (0, -0.25) {(EU)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (12) to (11);
		\draw [style=none, bend right=45, looseness=1.25] (14) to (13);
		\draw [style=none, bend left=45, looseness=1.25] (14) to (13);
		\draw [style=none] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H-involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={{H box}}] (0) at (-0.75, 0.125) {};
		\node [style={{H box}}] (1) at (-0.75, -0.125) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0.25) {};
		\node [style=rn] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1, -0.625) {...};
		\node [style=none] (7) at (-1, 0.625) {...};
		\node [style=rlabel] (8) at (-0.75, 0.25) {$\alpha$};
		\node [style=glabel] (9) at (-0.75, -0.25) {$\beta$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (0.75, -0.25) {};
		\node [style=rn] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (0.75, -0.625) {...};
		\node [style=none] (18) at (0.75, 0.625) {...};
		\node [style=rlabel] (19) at (1, 0.25) {$\alpha$};
		\node [style=glabel] (20) at (1, -0.25) {$\beta$};
		\node [style=gn] (21) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (4.center);
		\draw [bend left] (0) to (5.center);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [bend right=45, looseness=1.25] (1) to (0);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw [bend right] (11) to (15.center);
		\draw [bend left] (11) to (16.center);
		\draw [bend left] (12) to (13.center);
		\draw [bend right] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.55) {};
		\node [style=rn] (1) at (-1.275, -0.275) {};
		\node [style=none] (2) at (0.5, -0.575) {};
		\node [style=none] (3) at (-0.725, 0.575) {};
		\node [style=none] (4) at (0.5, 0.55) {};
		\node [style=none] (5) at (-1.275, -0.575) {};
		\node [style=none] (6) at (-1.275, 0.575) {};
		\node [style=gn] (7) at (-0.725, 0.275) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=rn] (9) at (-0.725, -0.275) {};
		\node [style=gn] (10) at (0.75, -0.225) {};
		\node [style=gn] (11) at (-1.275, 0.275) {};
		\node [style=none] (12) at (-0.725, -0.575) {};
		\node [style=none] (13) at (1, -0.575) {};
		\node [style=rn] (14) at (0.75, 0.225) {};
		\node [style=rn] (15) at (-1.75, 0.2) {};
		\node [style=gn] (16) at (-1.75, -0.2) {};
		\node [style=none] (17) at (0, -0.25) {(B)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (12.center) to (9);
		\draw [style=none] (5.center) to (1);
		\draw [style=none] (7) to (3.center);
		\draw [style=none, bend right=23] (9) to (7);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23] (1) to (11);
		\draw [style=none, bend right=23] (13.center) to (10);
		\draw [style=none] (10) to (14);
		\draw [style=none, bend left=23] (14) to (4.center);
		\draw [style=none, bend right=23] (14) to (0.center);
		\draw [bend right=23] (10) to (2.center);
		\draw (11) to (9);
		\draw (7) to (1);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bicolor_pi_4_eq_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1, -0.25) {};
		\node [style=rlabel] (0b) at (-0.75, -0.25) {-$\frac{\pi}{4}$};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=glabel] (1b) at (-0.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.625, 0.25) {};
		\node [style=none] (4) at (0.625, -0.25) {};
		\node [style=none] (5) at (1.125, 0.25) {};
		\node [style=none] (6) at (1.125, -0.25) {};
		\node [style=none] (7) at (0, -0.25) {(E)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=dashed] (3.center) to (5.center);
		\draw [style=dashed] (5.center) to (6.center);
		\draw [style=dashed] (6.center) to (4.center);
		\draw [style=dashed] (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/colour-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (-0.9, -0.65) {};
		\node [style=H box] (2) at (-0.9, 0.35) {};
		\node [style=rn] (3) at (-1.25, 0) {};
		\node [style=rlabel] (3b) at (-0.925, 0) {$\alpha$};
		\node [style=H box] (4) at (-1.6, -0.35) {};
		\node [style=none] (5) at (-0.9, 0.65) {};
		\node [style=H box] (6) at (-0.9, -0.35) {};
		\node [style=none] (7) at (-1.25, 0.5) {...};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (1, 0) {};
		\node [style=glabel] (9b) at (1.25, 0) {$\alpha$};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (-1.6, 0.65) {};
		\node [style=H box] (13) at (-1.6, 0.35) {};
		\node [style=none] (14) at (-1.6, -0.65) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {...};
		\node [style=none] (17) at (1, 0.4) {...};
		\node [style=none] (18) at (1, -0.375) {...};
		\node [style=none] (19) at (0, -0.25) {(H)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (4);
		\draw [bend left] (3) to (6);
		\draw (6) to (1.center);
		\draw (4) to (14.center);
		\draw [bend left] (3) to (13);
		\draw [bend right] (3) to (2);
		\draw (2) to (5.center);
		\draw (13) to (12.center);
		\draw [bend left] (9) to (0.center);
		\draw [bend right] (9) to (11.center);
		\draw [bend right] (9) to (15.center);
		\draw [bend left] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutation-of-controls-general-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.05) {};
		\node [style=gn] (1) at (0, -0.325) {};
		\node [style=glabel] (1b) at (0.25, -0.325) {$\beta$};
		\node [style=gn] (2) at (-2, -0.325) {};
		\node [style=glabel] (2b) at (-2.325, -0.325) {$\alpha$};
		\node [style=rn] (3) at (-0.5, -0.325) {};
		\node [style=rlabel] (3b) at (-0.3, -0.475) {$\pi$};
		\node [style=none] (4) at (-1, 1.05) {};
		\node [style=gn] (5) at (-0.5, 0.175) {};
		\node [style=glabel] (5b) at (-0.25, 0.175) {$\beta$};
		\node [style=rn] (6) at (-1.5, -0.325) {};
		\node [style=gn] (7) at (-1, -0.675) {};
		\node [style=rn] (8) at (-1, 0.175) {};
		\node [style=rlabel] (8b) at (-0.8, 0.025) {$\gamma$};
		\node [style=none] (9) at (-0.5, 1.05) {};
		\node [style=rn] (10) at (-1.5, 0.675) {};
		\node [style=rlabel] (10b) at (-1.925, 0.675) {-$\gamma$};
		\node [style=gn] (11) at (-1.5, 0.175) {};
		\node [style=glabel] (11b) at (-1.825, 0.175) {$\alpha$};
		\node [style=none] (12) at (-1, -1.05) {};
		\node [style=gn] (13) at (-1, 0.675) {};
		\node [style=none] (14) at (0.75, 0) {$=$};
		\node [style=none] (15) at (2, 1.05) {};
		\node [style=gn] (16) at (2.5, -0.675) {};
		\node [style=gn] (17) at (3, 0.175) {};
		\node [style=glabel] (17b) at (3.25, 0.175) {$\alpha$};
		\node [style=gn] (18) at (2.5, 0.675) {};
		\node [style=rn] (19) at (3, -0.325) {};
		\node [style=gn] (20) at (3.5, -0.325) {};
		\node [style=glabel] (20b) at (3.75, -0.325) {$\alpha$};
		\node [style=none] (21) at (2.5, -1.05) {};
		\node [style=rn] (22) at (2, -0.325) {};
		\node [style=rlabel] (22b) at (2.25, -0.325) {$\pi$};
		\node [style=gn] (23) at (2, 0.175) {};
		\node [style=glabel] (23b) at (1.7, 0.175) {$\beta$};
		\node [style=rn] (24) at (2.5, 0.175) {};
		\node [style=rlabel] (24b) at (2.675, -0.025) {-$\gamma$};
		\node [style=none] (25) at (3, 1.05) {};
		\node [style=rn] (26) at (3, 0.675) {};
		\node [style=rlabel] (26b) at (3.25, 0.675) {$\gamma$};
		\node [style=gn] (27) at (1.5, -0.325) {};
		\node [style=glabel] (27b) at (1.2, -0.325) {$\beta$};
		\node [style=none] (28) at (2.5, 1.05) {};
		\node [style=none] (29) at (0.75, -0.25) {(C)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (6) to (2);
		\draw [style=none] (3) to (1);
		\draw [style=none] (7) to (12.center);
		\draw [style=none] (7) to (6);
		\draw [style=none] (7) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none] (5) to (9.center);
		\draw [style=none] (13) to (8);
		\draw [style=none] (4.center) to (13);
		\draw [style=none] (13) to (10);
		\draw [style=none] (19) to (20);
		\draw [style=none] (22) to (27);
		\draw [style=none] (16) to (21.center);
		\draw [style=none] (16) to (19);
		\draw [style=none] (16) to (22);
		\draw [style=none] (22) to (23);
		\draw [style=none] (23) to (15.center);
		\draw [style=none] (18) to (24);
		\draw [style=none] (28.center) to (18);
		\draw [style=none] (18) to (26);
		\draw [style=none] (0.center) to (10);
		\draw [style=none] (10) to (11);
		\draw [style=none] (11) to (6);
		\draw [style=none] (11) to (8);
		\draw [style=none] (8) to (5);
		\draw [style=none] (25.center) to (26);
		\draw [style=none] (26) to (17);
		\draw [style=none] (17) to (24);
		\draw [style=none] (24) to (23);
		\draw [style=none] (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.125) {};
		\node [style=none] (1) at (-0.375, -0.625) {};
		\node [style=none] (2) at (0.375, -0.125) {};
		\node [style=none] (3) at (0.375, -0.625) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (-0.375, 0.125) {};
		\node [style=none] (6) at (0.375, 0.625) {};
		\node [style=none] (7) at (0.375, 0.125) {};
		\node [style=none] (8) at (-0.25, 0.875) {};
		\node [style=none] (9) at (-0.25, 0.625) {};
		\node [style=none] (10) at (0.25, 0.875) {};
		\node [style=none] (11) at (0.25, 0.625) {};
		\node [style=none] (12) at (0, 0.75) {...};
		\node [style=none] (13) at (-0.25, 0.125) {};
		\node [style=none] (14) at (-0.25, -0.125) {};
		\node [style=none] (15) at (0.25, 0.125) {};
		\node [style=none] (16) at (0.25, -0.125) {};
		\node [style=none] (17) at (0, 0) {...};
		\node [style=none] (18) at (-0.25, -0.625) {};
		\node [style=none] (19) at (-0.25, -0.875) {};
		\node [style=none] (20) at (0.25, -0.625) {};
		\node [style=none] (21) at (0.25, -0.875) {};
		\node [style=none] (22) at (0, -0.75) {...};
		\node [style=none] (23) at (0, -0.375) {$D_2$};
		\node [style=none] (24) at (0, 0.375) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.35) {};
		\node [style=rn] (3) at (2.25, 0.15) {};
		\node [style=none] (4) at (1, -0.35) {};
		\node [style=rn] (5) at (0.75, 0.4) {};
		\node [style=rn] (6) at (2.75, 0.15) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (1.5, 0) {$=$};
		\node [style=rn] (9) at (0.275, 0.35) {};
		\node [style=gn] (10) at (0.275, -0.05) {};
		\node [style=none] (11) at (1.5, -0.25) {(CP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (0);
		\draw [style=none, bend right=23] (0) to (2.center);
		\draw [style=none, bend left=23] (0) to (4.center);
		\draw [style=none] (3) to (1.center);
		\draw [style=none] (6) to (7.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-CNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.325) {$\ground$};
		\node [style=none] (1) at (-0.5, -0.325) {$\ground$};
		\node [style=gn] (2) at (-1, 0) {};
		\node [style=rn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1, 0.375) {};
		\node [style=none] (5) at (-0.5, 0.375) {};
		\node [style=gn] (6) at (-0.125, 0.25) {};
		\node [style=rn] (7) at (-0.125, -0.125) {};
		\node [style=none] (8) at (0.5, 0) {$=$};
		\node [style=none] (9) at (1.25, -0.325) {$\ground$};
		\node [style=none] (10) at (1.75, -0.325) {$\ground$};
		\node [style=none] (13) at (1.25, 0.375) {};
		\node [style=none] (14) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (6) to (7);
		\draw (14.center) to (10.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-CZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.325) {$\ground$};
		\node [style=none] (1) at (-1, -0.325) {$\ground$};
		\node [style=gn] (2) at (-1.5, 0) {};
		\node [style=gn] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.5, 0.375) {};
		\node [style=none] (5) at (-1, 0.375) {};
		\node [style=gn] (6) at (-0.625, 0.25) {};
		\node [style=rn] (7) at (-0.625, -0.125) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (0.75, -0.325) {$\ground$};
		\node [style=none] (10) at (1.25, -0.325) {$\ground$};
		\node [style=none] (11) at (0.75, 0.375) {};
		\node [style=none] (12) at (1.25, 0.375) {};
		\node [style={{H box}}] (13) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (6) to (7);
		\draw (12.center) to (10.center);
		\draw (11.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.325) {$\ground$};
		\node [style=none] (2) at (-0.5, 0.375) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.325) {$\ground$};
		\node [style=none] (5) at (0.5, 0.375) {};
		\node [style={{H box}}] (6) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-gn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.325) {$\ground$};
		\node [style=gn] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0.375) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.325) {$\ground$};
		\node [style=none] (6) at (0.5, 0.375) {};
		\node [style=glabel] (7) at (-0.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discard-ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.325) {$\ground$};
		\node [style=rn] (1) at (-0.75, 0.125) {};
		\node [style=none] (2) at (-0.25, 0) {$=$};
		\node [style=gn] (3) at (0.25, -0.275) {};
		\node [style=rn] (4) at (0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler-decomp-scalar-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.5, -0.45) {};
		\node [style=glabel] (0b) at (0.75, -0.45) {$\frac{\pi}{2}$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 0.45) {};
		\node [style=glabel] (2b) at (0.15, 0.45) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (0.85, 0.225) {};
		\node [style=glabel] (4b) at (1.1, 0.225) {-$\frac{\pi}{2}$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style={{H box}}] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.25, -0.25) {(HD)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (5.center);
		\draw (1) to (4);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-composition-zx-no-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.4) {};
		\node [style=glabel] (000000) at (-0.35, 0.4) {$\frac\pi 2$};
		\node [style=rn] (1) at (0.5, 0) {};
		\node [style={{H box}}] (2) at (-0.125, -0.05) {};
		\node [style=none] (3) at (-0.125, -0.65) {};
		\node [style=none] (4) at (0.5, -0.65) {};
		\node [style=none] (5) at (0.5, 0.7) {};
		\node [style=none] (6) at (0, 0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-90] (1) to (3.center);
		\draw [in=90, out=-90] (2) to (4.center);
		\draw [in=90, out=-116] (0) to (2);
		\draw (5.center) to (1);
		\draw (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-isom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.15, 0.15) {};
		\node [style=glabel] (1) at (0.1, 0.15) {$\frac\pi 2$};
		\node [style=rn] (2) at (-0.775, 0.475) {};
		\node [style={{H box}}] (3) at (-0.15, -0.325) {};
		\node [style=none] (4) at (-0.775, -0.65) {};
		\node [style=none] (5) at (-0.15, -0.65) {};
		\node [style=none] (6) at (-0.15, 0.95) {};
		\node [style=none] (7) at (-0.775, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw (0) to (3);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (0);
		\draw [in=-90, out=60] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/former-supp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 0.5) {};
		\node [style=glabel] (0b) at (-1.25, 0.5) {$\alpha$};
		\node [style=gn] (1) at (-0.5, 0.5) {};
		\node [style=glabel] (1b) at (-0.25, 0.5) {$\alpha{+}\pi$};
		\node [style=rn] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (1, -0.15) {};
		\node [style=gn] (6) at (1, 0.5) {};
		\node [style=glabel] (6b) at (1.25, 0.5) {$2\alpha{+}\pi$};
		\node [style=none] (7) at (1, -0.525) {};
		\node [style=none] (8) at (0, -0.25) {(SUP)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (5) to (7.center);
		\draw [in=135, out=-135, looseness=1.25] (6) to (5);
		\draw [in=45, out=-44, looseness=1.25] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=glabel] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.375) {};
		\node [style=none] (5) at (0.25, -0.375) {};
		\node [style=none] (6) at (0, 0.375) {$\overset{n}{...}$};
		\node [style=none] (7) at (0, -0.375) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-green-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0, -0.25) {(I$_g$)};
		\node [style=none] (7) at (1, 0) {$=$};
		\node [style=none] (8) at (1, -0.25) {(I$_r$)};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=rn] (11) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.6, 0.2) {};
		\node [style=gn] (1) at (-0.6, -0.2) {};
		\node [style=rn] (4) at (-1, 0.2) {};
		\node [style=gn] (5) at (-1, -0.2) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {(IV)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4) to (5);
		\draw [bend left=45, looseness=1.25] (4) to (5);
		\draw [bend left=45, looseness=1.25] (5) to (4);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (10.center);
		\draw [style=dashed] (10.center) to (9.center);
		\draw [style=dashed] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=rn] (4) at (0.425, 0.2) {};
		\node [style=gn] (5) at (0.425, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw [bend left=45, looseness=1.25] (4) to (5);
		\draw [bend left=45, looseness=1.25] (5) to (4);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-transfo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.925, 0.25) {};
		\node [style=none] (1) at (-2.925, -0.25) {};
		\node [style=none] (2) at (-2.325, 0.25) {};
		\node [style=none] (3) at (-2.325, -0.25) {};
		\node [style=none] (4) at (-2.8, 0.5) {};
		\node [style=none] (5) at (-2.8, 0.25) {};
		\node [style=none] (6) at (-2.45, 0.5) {};
		\node [style=none] (7) at (-2.45, 0.25) {};
		\node [style=none] (8) at (-2.625, 0.375) {...};
		\node [style=none] (9) at (-2.8, -0.25) {};
		\node [style=none] (10) at (-2.8, -0.5) {};
		\node [style=none] (11) at (-2.45, -0.25) {};
		\node [style=none] (12) at (-2.45, -0.5) {};
		\node [style=none] (13) at (-2.625, -0.375) {...};
		\node [style=none] (14) at (-2.625, 0) {$B$};
		\node [style=none] (15) at (-2.175, 0.25) {};
		\node [style=none] (16) at (-2.175, -0.25) {};
		\node [style=none] (17) at (-1.425, 0.25) {};
		\node [style=none] (18) at (-1.425, -0.25) {};
		\node [style=none] (19) at (-2.05, 0.5) {};
		\node [style=none] (20) at (-2.05, 0.25) {};
		\node [style=none] (21) at (-1.55, 0.5) {};
		\node [style=none] (22) at (-1.55, 0.25) {};
		\node [style=none] (23) at (-1.8, 0.375) {...};
		\node [style=none] (24) at (-2.05, -0.25) {};
		\node [style=none] (25) at (-2.05, -0.5) {};
		\node [style=none] (26) at (-1.55, -0.25) {};
		\node [style=none] (27) at (-1.55, -0.5) {};
		\node [style=none] (28) at (-1.8, -0.375) {...};
		\node [style=none] (29) at (-1.8, 0) {$D_1$};
		\node [style=none] (30) at (-1.275, 0.25) {};
		\node [style=none] (31) at (-1.275, -0.25) {};
		\node [style=none] (32) at (-0.675, 0.25) {};
		\node [style=none] (33) at (-0.675, -0.25) {};
		\node [style=none] (34) at (-1.15, 0.5) {};
		\node [style=none] (35) at (-1.15, 0.25) {};
		\node [style=none] (36) at (-0.8, 0.5) {};
		\node [style=none] (37) at (-0.8, 0.25) {};
		\node [style=none] (38) at (-0.975, 0.375) {...};
		\node [style=none] (39) at (-1.15, -0.25) {};
		\node [style=none] (40) at (-1.15, -0.5) {};
		\node [style=none] (41) at (-0.8, -0.25) {};
		\node [style=none] (42) at (-0.8, -0.5) {};
		\node [style=none] (43) at (-0.975, -0.375) {...};
		\node [style=none] (44) at (-0.975, 0) {$C$};
		\node [style=none] (45) at (-2.925, 1) {};
		\node [style=none] (46) at (-2.925, 0.5) {};
		\node [style=none] (47) at (-0.675, 1) {};
		\node [style=none] (48) at (-0.675, 0.5) {};
		\node [style=none] (49) at (-2.8, 1.25) {};
		\node [style=none] (50) at (-2.8, 1) {};
		\node [style=none] (51) at (-0.8, 1.25) {};
		\node [style=none] (52) at (-0.8, 1) {};
		\node [style=none] (53) at (-1.8, 1.125) {...};
		\node [style=none] (59) at (-1.8, 0.75) {$A$};
		\node [style=none] (75) at (-2.925, -1) {};
		\node [style=none] (76) at (-2.925, -0.5) {};
		\node [style=none] (77) at (-0.675, -1) {};
		\node [style=none] (78) at (-0.675, -0.5) {};
		\node [style=none] (79) at (-2.8, -1.25) {};
		\node [style=none] (80) at (-2.8, -1) {};
		\node [style=none] (81) at (-0.8, -1.25) {};
		\node [style=none] (82) at (-0.8, -1) {};
		\node [style=none] (83) at (-1.8, -1.125) {...};
		\node [style=none] (84) at (-1.8, -0.75) {$E$};
		\node [style=none] (85) at (0, 0) {$=$};
		\node [style=none] (86) at (0.675, 0.25) {};
		\node [style=none] (87) at (0.675, -0.25) {};
		\node [style=none] (88) at (1.275, 0.25) {};
		\node [style=none] (89) at (1.275, -0.25) {};
		\node [style=none] (90) at (0.8, 0.5) {};
		\node [style=none] (91) at (0.8, 0.25) {};
		\node [style=none] (92) at (1.15, 0.5) {};
		\node [style=none] (93) at (1.15, 0.25) {};
		\node [style=none] (94) at (0.975, 0.375) {...};
		\node [style=none] (95) at (0.8, -0.25) {};
		\node [style=none] (96) at (0.8, -0.5) {};
		\node [style=none] (97) at (1.15, -0.25) {};
		\node [style=none] (98) at (1.15, -0.5) {};
		\node [style=none] (99) at (0.975, -0.375) {...};
		\node [style=none] (100) at (0.975, 0) {$B$};
		\node [style=none] (101) at (1.425, 0.25) {};
		\node [style=none] (102) at (1.425, -0.25) {};
		\node [style=none] (103) at (2.175, 0.25) {};
		\node [style=none] (104) at (2.175, -0.25) {};
		\node [style=none] (105) at (1.55, 0.5) {};
		\node [style=none] (106) at (1.55, 0.25) {};
		\node [style=none] (107) at (2.05, 0.5) {};
		\node [style=none] (108) at (2.05, 0.25) {};
		\node [style=none] (109) at (1.8, 0.375) {...};
		\node [style=none] (110) at (1.55, -0.25) {};
		\node [style=none] (111) at (1.55, -0.5) {};
		\node [style=none] (112) at (2.05, -0.25) {};
		\node [style=none] (113) at (2.05, -0.5) {};
		\node [style=none] (114) at (1.8, -0.375) {...};
		\node [style=none] (115) at (1.8, 0) {$D_2$};
		\node [style=none] (116) at (2.325, 0.25) {};
		\node [style=none] (117) at (2.325, -0.25) {};
		\node [style=none] (118) at (2.925, 0.25) {};
		\node [style=none] (119) at (2.925, -0.25) {};
		\node [style=none] (120) at (2.45, 0.5) {};
		\node [style=none] (121) at (2.45, 0.25) {};
		\node [style=none] (122) at (2.8, 0.5) {};
		\node [style=none] (123) at (2.8, 0.25) {};
		\node [style=none] (124) at (2.625, 0.375) {...};
		\node [style=none] (125) at (2.45, -0.25) {};
		\node [style=none] (126) at (2.45, -0.5) {};
		\node [style=none] (127) at (2.8, -0.25) {};
		\node [style=none] (128) at (2.8, -0.5) {};
		\node [style=none] (129) at (2.625, -0.375) {...};
		\node [style=none] (130) at (2.625, 0) {$C$};
		\node [style=none] (131) at (0.675, 1) {};
		\node [style=none] (132) at (0.675, 0.5) {};
		\node [style=none] (133) at (2.925, 1) {};
		\node [style=none] (134) at (2.925, 0.5) {};
		\node [style=none] (135) at (0.8, 1.25) {};
		\node [style=none] (136) at (0.8, 1) {};
		\node [style=none] (137) at (2.8, 1.25) {};
		\node [style=none] (138) at (2.8, 1) {};
		\node [style=none] (139) at (1.8, 1.125) {...};
		\node [style=none] (140) at (1.8, 0.75) {$A$};
		\node [style=none] (141) at (0.675, -1) {};
		\node [style=none] (142) at (0.675, -0.5) {};
		\node [style=none] (143) at (2.925, -1) {};
		\node [style=none] (144) at (2.925, -0.5) {};
		\node [style=none] (145) at (0.8, -1.25) {};
		\node [style=none] (146) at (0.8, -1) {};
		\node [style=none] (147) at (2.8, -1.25) {};
		\node [style=none] (148) at (2.8, -1) {};
		\node [style=none] (149) at (1.8, -1.125) {...};
		\node [style=none] (150) at (1.8, -0.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (48.center);
		\draw (47.center) to (45.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (76.center) to (78.center);
		\draw (77.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (87.center) to (89.center);
		\draw (88.center) to (86.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw (102.center) to (104.center);
		\draw (103.center) to (101.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (119.center);
		\draw (118.center) to (116.center);
		\draw (120.center) to (121.center);
		\draw (122.center) to (123.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw (132.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (135.center) to (136.center);
		\draw (137.center) to (138.center);
		\draw (141.center) to (142.center);
		\draw (143.center) to (144.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (141.center);
		\draw (145.center) to (146.center);
		\draw (147.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement-idempotency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.15, -0.25) {};
		\node [style=none] (3) at (-1.15, -0.425) {$\ground$};
		\node [style=gn] (4) at (-0.75, 0.025) {};
		\node [style=none] (5) at (-0.35, -0.25) {};
		\node [style=none] (6) at (-0.35, -0.425) {$\ground$};
		\node [style=none] (7) at (-0.55, 0.5) {};
		\node [style=none] (8) at (-0.95, -0.5) {};
		\node [style=none] (9) at (-0.95, 0.5) {};
		\node [style=none] (10) at (-0.55, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.375) {...};
		\node [style=none] (12) at (-0.75, -0.375) {...};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=gn] (16) at (0.75, 0.025) {};
		\node [style=none] (17) at (1.15, -0.25) {};
		\node [style=none] (18) at (1.15, -0.425) {$\ground$};
		\node [style=none] (19) at (0.95, 0.5) {};
		\node [style=none] (20) at (0.55, -0.5) {};
		\node [style=none] (21) at (0.55, 0.5) {};
		\node [style=none] (22) at (0.95, -0.5) {};
		\node [style=none] (23) at (0.75, 0.375) {...};
		\node [style=none] (24) at (0.75, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=90, out=-15] (4) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-165] (4) to (2.center);
		\draw [in=90, out=-90] (7.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (10.center);
		\draw [in=90, out=-15] (16) to (17.center);
		\draw (17.center) to (18.center);
		\draw [in=90, out=-90] (19.center) to (20.center);
		\draw [in=90, out=-90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.325, -0.275) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.325, -0.45) {$\ground$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=90, out=-15] (0) to (1.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.375) {};
		\node [style=none] (1) at (0, -0.375) {};
		\node [style=rn] (2) at (0.75, 0.2) {};
		\node [style=gn] (3) at (0.75, -0.2) {};
		\node [style=rlabel] (4) at (1, 0.2) {$\pi$};
		\node [style=glabel] (5) at (1, -0.2) {$2\theta$};
		\node [style=rn] (6) at (0.35, 0.2) {};
		\node [style=gn] (7) at (0.35, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2) to (3);
		\draw (6) to (7);
		\draw [bend left=45, looseness=1.25] (6) to (7);
		\draw [bend left=45, looseness=1.25] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-commutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$=$};
		\node [style=none] (1) at (-1.25, 0.575) {};
		\node [style=none] (2) at (-1.25, -0.575) {};
		\node [style=none] (3) at (0.5, 0.575) {};
		\node [style=gn] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (0.5, -0.575) {};
		\node [style=rn] (6) at (-1.25, 0.25) {};
		\node [style=rn] (7) at (0.5, -0.25) {};
		\node [style=gn] (8) at (0.5, 0.25) {};
		\node [style=rn] (9) at (-1.75, 0.25) {};
		\node [style=gn] (10) at (-1.75, -0.25) {};
		\node [style=rn] (11) at (1.25, 0.25) {};
		\node [style=gn] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (-0.25, -0.25) {\textnormal{(K)}};
		\node [style=glabel] (14) at (-1, -0.25) {$\pi$};
		\node [style=rlabel] (15) at (-1, 0.25) {$\alpha$};
		\node [style=glabel] (16) at (1.5, -0.25) {$\pi$};
		\node [style=rlabel] (17) at (1.5, 0.25) {$\alpha$};
		\node [style=glabel] (18) at (0.75, 0.25) {$\pi$};
		\node [style=rlabel] (19) at (0.75, -0.25) {-$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (8);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (4) to (2.center);
		\draw (1.center) to (6);
		\draw (6) to (4);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rn-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=rlabel] (1) at (0.25, 0) {$\alpha$};
		\node [style=none] (2) at (0.25, 0.375) {};
		\node [style=none] (3) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-0.25, 0.375) {};
		\node [style=none] (5) at (0.25, -0.375) {};
		\node [style=none] (6) at (0, 0.375) {$\overset{n}{...}$};
		\node [style=none] (7) at (0, -0.375) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rz-theta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=glabel] (1) at (0.25, 0) {$4\theta$};
		\node [style=none] (2) at (0, 0.375) {};
		\node [style=none] (3) at (0, -0.375) {};
		\node [style=rn] (4) at (1.15, 0.2) {};
		\node [style=gn] (5) at (1.15, -0.2) {};
		\node [style=rlabel] (6) at (1.4, 0.2) {$\pi$};
		\node [style=glabel] (7) at (1.4, -0.2) {-$2\theta$};
		\node [style=rn] (8) at (0.75, 0.2) {};
		\node [style=gn] (9) at (0.75, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw (4) to (5);
		\draw (8) to (9);
		\draw [bend left=45, looseness=1.25] (8) to (9);
		\draw [bend left=45, looseness=1.25] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.875, 0) {\rotatebox[origin=c]{63.43}{...}};
		\node [style=none] (1) at (0.5, 0) {$=$};
		\node [style=gn] (2) at (1.25, 0) {};
		\node [style=glabel] (2b) at (1.5, 0) {$\alpha{+}\beta$};
		\node [style=gn] (3) at (-0.5, -0.125) {};
		\node [style=glabel] (3b) at (-0.25, -0.125) {$\beta$};
		\node [style=none] (4) at (1.5, -0.625) {};
		\node [style=none] (5) at (-0.75, -0.625) {};
		\node [style=none] (6) at (-0.25, -0.625) {};
		\node [style=none] (7) at (1, -0.625) {};
		\node [style=none] (8) at (-1.5, -0.625) {};
		\node [style=none] (9) at (-1, -0.625) {};
		\node [style=none] (10) at (1.25, 0.475) {...};
		\node [style=none] (11) at (1, 0.625) {};
		\node [style=none] (12) at (-1.5, 0.625) {};
		\node [style=none] (13) at (-0.25, 0.625) {};
		\node [style=none] (14) at (-1, 0.625) {};
		\node [style=none] (15) at (1.5, 0.625) {};
		\node [style=gn] (16) at (-1.25, 0.125) {};
		\node [style=glabel] (16b) at (-1.55, 0.125) {$\alpha$};
		\node [style=none] (17) at (-0.75, 0.625) {};
		\node [style=none, yshift=-3.5pt] (18) at (-1.25, 0.625) {...};
		\node [style=none] (19) at (0.5, -0.25) {(S)};
		\node [style=none, yshift=2.5pt] (20) at (-0.5, -0.6) {...};
		\node [style=none, yshift=2.5pt] (21) at (-1.25, -0.6) {...};
		\node [style=none, yshift=-3.5pt] (22) at (-0.5, 0.625) {...};
		\node [style=none, yshift=2.5pt] (23) at (1.25, -0.55) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60] (3) to (13.center);
		\draw [in=90, out=-135] (3) to (5.center);
		\draw [in=90, out=-45] (3) to (6.center);
		\draw [in=90, out=-120] (16) to (8.center);
		\draw [in=90, out=-60] (16) to (9.center);
		\draw [bend right] (16) to (3);
		\draw [bend left] (16) to (3);
		\draw [in=135, out=-90] (11.center) to (2);
		\draw [in=90, out=-135] (2) to (7.center);
		\draw [in=-45, out=90] (4.center) to (2);
		\draw [in=-90, out=45] (2) to (15.center);
		\draw [in=-90, out=135] (16) to (12.center);
		\draw [in=-90, out=45] (16) to (14.center);
		\draw [in=-90, out=120] (3) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/superdense-coding-details.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.425, 1) {};
		\node [style=none] (1) at (-1.925, 1) {};
		\node [style=rn] (2) at (-1.925, 0.75) {};
		\node [style=gn] (3) at (-1.925, 0.25) {};
		\node [style={{H box}}] (4) at (-3.175, 0.675) {};
		\node [style=gn] (5) at (-0.925, -0.5) {};
		\node [style=rn] (6) at (-0.425, -0.5) {};
		\node [style={{H box}}] (7) at (-0.925, -0.875) {};
		\node [style=gn] (8) at (-0.425, -1.25) {};
		\node [style=none] (9) at (-0.1, -1.525) {};
		\node [style=none] (10) at (-0.425, -1.75) {};
		\node [style=none] (11) at (-0.1, -1.7) {$\ground$};
		\node [style=gn] (12) at (-0.925, -1.25) {};
		\node [style=none] (13) at (-1.25, -1.525) {};
		\node [style=none] (14) at (-0.925, -1.75) {};
		\node [style=none] (15) at (-1.25, -1.7) {$\ground$};
		\node [style=none] (16) at (-2.425, 1.75) {};
		\node [style=none] (17) at (-3.175, 1.75) {};
		\node [style=none] (18) at (-1.425, 2) {};
		\node [style=none] (19) at (-1.425, -1) {};
		\node [style=none, anchor=west] (20) at (-1.175, 2) {Bob};
		\node [style=none, anchor=east] (21) at (-1.675, 2) {Alice};
		\node [style=gn] (22) at (-2.425, 1.375) {};
		\node [style=none] (23) at (-2.75, 1.2) {};
		\node [style=none] (24) at (-2.75, 1.025) {$\ground$};
		\node [style=gn] (25) at (-3.175, 1.375) {};
		\node [style=none] (26) at (-3.5, 1.2) {};
		\node [style=none] (27) at (-3.5, 1.025) {$\ground$};
		\node [style=none] (28) at (-0.35, 1) {};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (30) at (-2, 1.5) {};
		\node [style=none] (31) at (-0.35, 1.5) {};
		\node [style=none] (32) at (-3.75, 1.575) {};
		\node [style=none] (33) at (-2.25, 1.575) {};
		\node [style=none] (34) at (-3.75, 0.825) {};
		\node [style=none] (35) at (-2.25, 0.825) {};
		\node [style=none] (36) at (-0.25, -0.325) {};
		\node [style=none] (37) at (-0.25, -1.075) {};
		\node [style=none] (38) at (-0.125, -0.325) {};
		\node [style=none] (39) at (-0.125, -1.075) {};
		\node [style=none] (40) at (0.15, -1.075) {};
		\node [style=none] (41) at (0.15, -1.825) {};
		\node [style=none] (42) at (0.275, -1.075) {};
		\node [style=none] (43) at (0.275, -1.825) {};
		\node [style=none, color=orange, font={\scriptsize}] (44) at (-1, 0.75) {};
		\node [style=none, color=orange, font={\scriptsize}] (45) at (-2.225, -0.5) {};
		\node [style=none] (47) at (-2.025, 0.025) {};
		\node [style=none] (48) at (-1.65, 0.75) {};
		\node [style=none, color=orange, font={\scriptsize}, anchor=west] (49) at (0.025, -0.675) {\Cnot and \Had};
		\node [style=none, color=orange, font={\scriptsize}, anchor=west] (50) at (0.525, -1.425) {measurements};
		\node [style=none, color=orange, font={\scriptsize}, anchor=west] (51) at (-0.225, 1.325) {EPR pair};
		\node [style=none, color=orange, font={\scriptsize}, anchor=east] (52) at (-3.975, 1.325) {classical data};
		\node [style=none, color=orange, font={\scriptsize}] (53) at (0.025, 0.75) {application of $\sigma_X$};
		\node [style=none, color=orange, font={\scriptsize}] (54) at (-2.725, -0.75) {application of $\sigma_Z$};
		\node [style=none, color=orange, font={\scriptsize}] (55) at (-3.1, -0.5) {};
		\node [style=none] (56) at (-3.15, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15] (8) to (9.center);
		\draw (9.center) to (11.center);
		\draw [in=90, out=-165] (12) to (13.center);
		\draw (13.center) to (15.center);
		\draw [bend left=90] (1.center) to (0.center);
		\draw (17.center) to (4);
		\draw [in=180, out=-90] (4) to (3);
		\draw [in=-180, out=-90, looseness=1.25] (16.center) to (2);
		\draw (1.center) to (3);
		\draw [in=120, out=-75, looseness=0.75] (3) to (5);
		\draw (0.center) to (6);
		\draw (5) to (14.center);
		\draw (6) to (10.center);
		\draw (6) to (5);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [in=90, out=-165] (22) to (23.center);
		\draw (23.center) to (24.center);
		\draw [in=90, out=-165] (25) to (26.center);
		\draw (26.center) to (27.center);
		\draw [style=rule-box] (30.center) to (29.center);
		\draw [style=rule-box] (30.center) to (31.center);
		\draw [style=rule-box] (31.center) to (28.center);
		\draw [style=rule-box] (28.center) to (29.center);
		\draw [style=rule-box] (33.center) to (32.center);
		\draw [style=rule-box] (35.center) to (34.center);
		\draw [style=rule-box] (32.center) to (34.center);
		\draw [style=rule-box] (33.center) to (35.center);
		\draw [style=rule-box] (38.center) to (39.center);
		\draw [style=rule-box] (38.center) to (36.center);
		\draw [style=rule-box] (39.center) to (37.center);
		\draw [style=rule-box] (42.center) to (43.center);
		\draw [style=rule-box] (42.center) to (40.center);
		\draw [style=rule-box] (43.center) to (41.center);
		\draw [style={arrows={->[]}}, color=orange] (45.center) to (47.center);
		\draw [style={arrows={->[]}}, color=orange] (44.center) to (48.center);
		\draw [style={arrows={->[]}}, color=orange] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=none] (3) at (-0.625, -0.25) {};
		\node [style=none] (4) at (0.125, 0.25) {};
		\node [style=none] (5) at (0.125, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.375) {...};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.375) {...};
		\node [style=none] (16) at (-0.25, 0) {$D_1$};
		\node [style=none] (19) at (0.375, 0.25) {};
		\node [style=none] (20) at (0.375, -0.25) {};
		\node [style=none] (21) at (1.125, 0.25) {};
		\node [style=none] (22) at (1.125, -0.25) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.25) {};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (0.75, 0.375) {...};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (0.75, -0.375) {...};
		\node [style=none] (33) at (0.75, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

